A novel soft-aided bit-marking decoder for product codes

We introduce a novel soft-aided hard-decision decoder for product codes adopting bit marking via updated reliabilities at each decoding iteration. Gains up to 0.8 dB vs. standard iterative bounded distance decoding and up to 0.3 dB vs. our previously proposed bit-marking decoder are demonstrated.

==> NewResults.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.81472,0.63236,0.95751}%
\definecolor{mycolor2}{rgb}{0.90579,0.09754,0.96489}%
\definecolor{mycolor3}{rgb}{0.12699,0.27850,0.15761}%
\definecolor{mycolor4}{rgb}{0.91338,0.54688,0.97059}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.8\columnwidth,
height=.5\columnwidth,
at={(1.668in,1.059in)},
scale only axis,
xmin=3,
xmax=5,
ymode=log,
ymin=1e-8,
ymax=0.1,
yminorticks=true,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
ylabel={BER},
xlabel={$E_b/N_o$},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=1.5pt, mark=square, mark options={solid,red}]
  table[row sep=crcr]{%
3.58263052328897	0.0281964131881901\\
3.68263052328897	0.025451484062965\\
3.78263052328897	0.0218388284125617\\
3.88263052328897	0.0181744850810557\\
3.98263052328897	0.0144498394549299\\
4.08263052328897	0.010375127261336\\
4.18263052328897	0.00525021536533793\\
4.28263052328897	0.00216500900618686\\
4.38263052328897	0.000628866786749158\\
4.48263052328897	0.000121074477249589\\
4.58263052328897	1.11142460818528e-05\\
4.68263052328897	1.57710367372668e-06\\
4.78263052328897	1.70058664008983e-07\\
4.88263052328897	4.20914459090663e-08\\
4.98263052328897	1.32629192963929e-08\\
};
\addlegendentry{iBDD}

\addplot [color=blue, line width=1.5pt, mark=square, mark options={solid,blue}]
  table[row sep=crcr]{%
3.58263052328897	0.0170177774297126\\
3.68263052328897	0.0119375048946668\\
3.78263052328897	0.00574986294933041\\
3.88263052328897	0.00104967760461534\\
3.98263052328897	0.000159892447855483\\
4.08263052328897	2.49017945409001e-05\\
4.18263052328897	2.58268770852694e-06\\
4.28263052328897	1.91002233750485e-07\\
4.38263052328897	2.60702828756043e-08\\
};
\addlegendentry{SABM}

\addplot [color=black, line width=1.5pt, mark=square, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
3.08263052328897	0.0435844623698019\\
3.18263052328897	0.0389537160310126\\
3.28263052328897	0.0330722844388754\\
3.38263052328897	0.0224191401049417\\
3.48263052328897	0.0139360952306367\\
3.58263052328897	0.0047877672488057\\
3.68263052328897	0.00121058814315921\\
3.78263052328897	8.37610975444792e-05\\
3.88263052328897	5.20241441221941e-06\\
3.98263052328897	1.86711340176776e-07\\
4.08263052328897	0\\
4.18263052328897	0\\
4.28263052328897	0\\
};
\addlegendentry{SABM-SR}

\addplot [color=black, dashed, line width=1.5pt, mark=square, mark options={solid}]
  table[row sep=crcr]{%
3.08263052328897	0.0439407941107369\\
3.18263052328897	0.0392074555564257\\
3.28263052328897	0.0311903829587282\\
3.38263052328897	0.0245594799906022\\
3.48263052328897	0.0122217871407315\\
3.58263052328897	0.003819406374814\\
3.68263052328897	0.000804851034313013\\
3.78263052328897	6.34885215370702e-05\\
3.88263052328897	1.81269595359567e-06\\
3.98263052328897	0\\
4.08263052328897	0\\
4.18263052328897	0\\
4.28263052328897	0\\
};
\addlegendentry{SABM-SR-ST}
\draw[<->,thick] (axis cs:4.3,10^-7)--(axis cs:4.8,10^-7);
\draw[<->,thick] (axis cs:4,10^-7)--(axis cs:4.3,10^-7);
\node[font=\small] at (axis cs:4.1,2*10^-7) {0.3 dB};
\node[font=\small] at (axis cs:4.55,2*10^-7) {0.5 dB};

%\draw[<->] (axis cs:4.3,10^-7)--(axis cs:4.8,10^-7);

\end{axis}
\end{tikzpicture}%

==> PC_BERvsEbNo_PAM2_BCH_n=127_t=2_e=1_NoIt=10_R=5_SABM_NoIt=5.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.81472,0.63236,0.95751}%
\definecolor{mycolor2}{rgb}{0.90579,0.09754,0.96489}%
\definecolor{mycolor3}{rgb}{0.12699,0.27850,0.15761}%
\definecolor{mycolor4}{rgb}{0.91338,0.54688,0.97059}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.8\columnwidth,
height=0.7\columnwidth,
at={(0.766in,0.486in)},
scale only axis,
xmin=3,
xmax=5,
ymode=log,
ymin=1e-8,
ymax=0.1,
yminorticks,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
xtick={3,3.25,...,5},
ylabel={Post-PC BER},
xlabel={$E_b/N_0$ [dB]},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=1.5pt, mark=square*, mark options={solid,blue,fill=white}]
  table[row sep=crcr]{%
3.58263052328897	0.0281964131881901\\
3.68263052328897	0.025451484062965\\
3.78263052328897	0.0218388284125617\\
3.88263052328897	0.0181744850810557\\
3.98263052328897	0.0144498394549299\\
4.08263052328897	0.010375127261336\\
4.18263052328897	0.00525021536533793\\
4.28263052328897	0.00216500900618686\\
4.38263052328897	0.000628866786749158\\
4.48263052328897	0.000121074477249589\\
4.58263052328897	1.11142460818528e-05\\
4.68263052328897	1.57710367372668e-06\\
4.78263052328897	1.70058664008983e-07\\
4.88263052328897	4.20914459090663e-08\\
4.98263052328897	1.32629192963929e-08\\
};
\addlegendentry{iBDD}


%\addlegendentry{Mis}


\addplot [color=red, line width=1.5pt, mark=square*, mark options={solid, red,fill=white}]
  table[row sep=crcr]{%
3.58263052328897	0.0170177774297126\\
3.68263052328897	0.0119375048946668\\
3.78263052328897	0.00574986294933041\\
3.88263052328897	0.00104967760461534\\
3.98263052328897	0.000159892447855483\\
4.08263052328897	2.49017945409001e-05\\
4.18263052328897	2.58268770852694e-06\\
4.28263052328897	1.91002233750485e-07\\
4.38263052328897	2.60702828756043e-08\\
};
\addlegendentry{SABM}

\addplot [color=mycolor2, line width=1.5pt, mark=square*, mark options={solid, mycolor2, fill=white}]
  table[row sep=crcr]{%
3.08263052328897	0.0435844623698019\\
3.18263052328897	0.0389537160310126\\
3.28263052328897	0.0330722844388754\\
3.38263052328897	0.0224191401049417\\
3.48263052328897	0.0139360952306367\\
3.58263052328897	0.0047877672488057\\
3.68263052328897	0.00121058814315921\\
3.78263052328897	8.37610975444792e-05\\
3.88263052328897	5.20241441221941e-06\\
3.98263052328897 1.86711340176776e-07\\
4.098263052328897 4.86711340176776e-09\\
};
\addlegendentry{SABM-SR}

% \addplot [color=mycolor2, line width=1.5pt, dashed, mark=*, mark options={solid, mycolor2, fill=white}]
%   table[row sep=crcr]{%
% 3.08263052328897	0.0439407941107369\\
% 3.18263052328897	0.0392074555564257\\
% 3.28263052328897	0.0311903829587282\\
% 3.38263052328897	0.0245594799906022\\
% 3.48263052328897	0.0122217871407315\\
% 3.58263052328897	0.003819406374814\\
% 3.68263052328897	0.000804851034313013\\
% 3.78263052328897	6.34885215370702e-05\\
% 3.88263052328897	1.81269595359567e-06\\
% 3.98263052328897	2.81269595359567e-08\\
% 4.098263052328897	8.1269595359567e-10\\
% };
% \addlegendentry{SABM-SR-ST}

\addplot [color=black, dashed, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
2.9	0.0202655407357798\\
3	0.00509089398311894\\
3.1	0.000466080054785853\\
3.2	1.29053451418654e-05\\
3.3	4.71449588895136e-07\\
3.4	3.91569425992638e-09\\
};

\addplot [color=black, dashdotted, line width=1.2pt]
  table[row sep=crcr]{%
3.7	0.0174572097353834\\
3.8	0.0126907656900912\\
3.85	0.0099401617923037\\
3.9	0.00733737247168213\\
3.95	0.00458914850100261\\
4	0.001991\\
4.05	0.00095038654\\
4.1	0.000301315910354874\\
4.12	0.000206933197175074\\
4.14	0.00013657876\\
4.16	8.57511777036246e-05\\
4.18	5.90132862345964e-05\\
4.2	3.13869824607447e-05\\
4.22	1.86504142035067e-05\\
4.24	1.04626304372652e-05\\
4.26	7.065408069237e-06\\
4.3	1.952353e-06\\
4.34	7.09516704802563e-07\\
4.38	1.85795893e-07\\
4.4	8.6144412e-08\\
};




\draw[thick,<->] (axis cs:4.32,1e-7)--(axis cs:4.82, 1e-7);
\draw[thick,<->] (axis cs:4,1e-7)--(axis cs:4.3, 1e-7);
\draw[thick,<->] (axis cs:3.35,1e-7)--(axis cs:3.96, 1e-7);
\node[font=\small] at (axis cs:3.7,5e-8) {0.6 dB};
\node[font=\small] at (axis cs:3.65,2e-7) {2320 km};
\node[font=\small] at (axis cs:4.19,5e-8) {0.3 dB};
\begin{pgfonlayer}{foreground}
\node[font=\small] at (axis cs:4.15,2e-7) {960 km};
\end{pgfonlayer}
\node[font=\small] at (axis cs:4.6,5.5e-8) {0.5 dB};
\node[font=\small] at (axis cs:4.57,2e-7) {1440 km};
\node[font=\small] (tpd) at (axis cs:3.35,1e-5) {TPD};
\node[font=\small,align=center] (ibdd) at (axis cs:4.4,1e-5) {ideal \\ iBDD};

\node[font=\small,ellipse,dashed,draw,minimum height=0.3cm,minimum width=0.5cm] (ell1) at (axis cs:3.25,2e-6) {};
\node[font=\small,ellipse,dashed,draw,minimum height=0.3cm,minimum width=0.5cm] (ell2) at (axis cs:4.31,2e-6) {};
\draw[dashed] (tpd)--(ell1);
\draw[dashed] (ibdd)--(ell2);

\end{axis}
\begin{axis}
[axis x line* = top,
xmin=3,
xmax=5,
ymode=log,
ymin=1e-8,
ymax=0.1,
xtick={4.78454859,
4.36634053,
3.98089928,
3.57745292,
3.18300916
},
xticklabels={12800,14000,15200,16560,18000},
axis y line = none,
width=0.8\columnwidth,
height=0.7\columnwidth,
at={(0.766in,0.486in)},
scale only axis,
xlabel={Optical reach [km]},
xlabel near ticks
]%
\addplot []
  table[row sep=crcr]{%
3.7	1\\
3.8	1\\
3.85 1\\
3.9	1\\
3.95 1\\
4  1\\
4.05  1\\
};

\end{axis}

\end{tikzpicture}%


==> PC_BERvsEbNo_PAM2_BCH_n=255_t=2_e=1_NoIt=10_R=5_SABM_NoIt=5.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.81472,0.63236,0.95751}%
\definecolor{mycolor2}{rgb}{0.90579,0.09754,0.96489}%
\definecolor{mycolor3}{rgb}{0.12699,0.27850,0.15761}%
\definecolor{mycolor4}{rgb}{0.91338,0.54688,0.97059}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.8\columnwidth,
height=0.7\columnwidth,
at={(0.766in,0.486in)},
scale only axis,
xmin=3.8,
xmax=5.2,
ymode=log,
ymin=1e-8,
ymax=0.1,
yminorticks=true,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
ylabel={Post-PC BER},
xlabel={$E_b/N_0$ [dB]},
legend style={legend cell align=left, align=left, draw=white!15!black},
% set layers,% using layers
% mark layer=axis tick labels
]
\addplot [color=blue, line width=1.5pt, mark=square*, mark options={solid,blue,fill=white}]
  table[row sep=crcr]{%
4.09684128727424	0.0186322018171951\\
4.19684128727424	0.0167351762048984\\
4.29684128727424	0.0150685387160589\\
4.39684128727424	0.0132208819873602\\
4.49684128727424	0.0111606939654418\\
4.59684128727424	0.00895099875702456\\
4.69684128727424	0.00647152535844961\\
4.79684128727424	0.00354545613697239\\
4.89684128727424	0.000723201624621418\\
4.99684128727424	3.58250667243857e-05\\
5.09684128727424	6.16749668215983e-07\\
5.19684128727424	4.98015458001003e-09\\
5.29684128727424	0\\
5.39684128727424	0\\
5.49684128727424	0\\
};
\addlegendentry{iBDD}


\addplot [color=red, line width=1.5pt, mark=square*, mark options={solid, red,fill=white}]
  table[row sep=crcr]{%
4.09684128727424	0.0173662926069221\\
4.19684128727424	0.0138892876525271\\
4.29684128727424	0.0102422926769489\\
4.39684128727424	0.00538208364699498\\
4.49684128727424	0.00100024509374836\\
4.59684128727424	8.31568074788607e-05\\
4.69684128727424	7.81999402956069e-07\\
4.79684128727424	3.85166577178319e-09\\
4.89684128727424	0\\
4.99684128727424	0\\
5.09684128727424	0\\
5.19684128727424	0\\
5.29684128727424	0\\
5.39684128727424	0\\
};
\addlegendentry{SABM}

\addplot [color=mycolor2, line width=1.5pt, mark=square*, mark options={solid, mycolor2, fill=white}]
  table[row sep=crcr]{
3.39684128727424	0.0351557220636894\\
3.49684128727424	0.032829957458728\\
3.59684128727424	0.0312758880271704\\
3.69684128727424	0.0289893384219464\\
3.79684128727424	0.0263360235289998\\
3.89684128727424	0.0237651651756797\\
3.99684128727424	0.0194737487088811\\
4.09684128727424	0.0153251868839831\\
4.19684128727424	0.00842142119360655\\
4.29684128727424	0.00157385199838938\\
4.39684128727424	5.06474029346528e-05\\
4.49684128727424	1.78271286267877e-07\\
4.59684128727424	6.78271286267877e-10\\
%4.69684128727424    3.78271286267877e-09\\
};
\addlegendentry{SABM-SR}

% \addplot [color=mycolor2, dashed, line width=1.5pt, mark=*, mark options={solid, mycolor2, fill=white}]
%   table[row sep=crcr]{%
% 3.59684128727424	0.0312911188529613\\
% 3.69684128727424	0.0287666532448662\\
% 3.79684128727424	0.0261735613872306\\
% 3.89684128727424	0.0234108296423382\\
% 3.99684128727424	0.0192174506748831\\
% 4.09684128727424	0.0140303916247965\\
% 4.19684128727424	0.00621347665482047\\
% 4.29684128727424	0.000631247702246109\\
% 4.39684128727424	5.08212909956577e-06\\
% 4.49684128727424	1.58443523793808e-09\\
% };
% \addlegendentry{SABM-SR-ST}



\addplot [color=black, dashdotted, line width=1.2pt]
table[row sep=crcr]{%
4.87171729372303	2.99461745482507e-09\\
4.84171729372303	3.99461745482507e-08\\
4.81551091280726	2.23375624759708e-07\\
4.78963866089023	7.92925797770088e-07\\
4.76408976779176	3.42091503267974e-06\\
4.73885399279531	1.14074381253265e-05\\
4.71392158992996	3.47716330238721e-05\\
4.68928327607817	9.44600309377187e-05\\
4.66493020163605	0.000211770044872607\\
4.64085392348344	0.000481936949457965\\
4.61704638004776	0.000834419142455281\\
4.59349986826886	0.00148763079261222\\
4.5702070222925	    0.00221417220826454\\
4.54716079373821	0.00312344627821357\\
4.52435443340318	0.00410833942267401\\
4.50178147427775	0.004959932245799\\
4.47943571576071	0.00579574503053729\\
4.4573112089734	0.00655936028846232\\
};


\addplot[color=black, dashed, line width=1.2pt]
table[row sep=crcr]{%
		3.2	0.054437587082942\\
		3.3	0.046984287279358\\
		3.4	0.042677157346018\\
		3.5	0.035219971639152\\
		3.6	0.030124939456009\\
		3.7	0.0213965988332\\
		3.8	0.00829490177189\\
		3.9	0.000259890294429629\\
		3.925 7.4173e-05\\
		3.955 1.3443e-05\\
		3.9745 2.4169e-06\\
		4     1.6083e-07\\	
		4.02     1e-08\\	
	};


\draw[thick,<->] (axis cs:4.735,1e-7)--(axis cs:5.125, 1e-7);
\draw[thick,<->] (axis cs:4.515,1e-7)--(axis cs:4.73, 1e-7);
\draw[thick,<->] (axis cs:4.01,1e-7)--(axis cs:4.5, 1e-7);
\node[font=\small] at (axis cs:4.24,5e-8) {0.45 dB};
\node[font=\small] at (axis cs:4.24,2e-7) {1340 km};
\node[font=\small] at (axis cs:4.64,5e-8) {0.23 dB};
\node[font=\small] at (axis cs:4.62,2e-7) {640 km};
\node[font=\small] at (axis cs:5,5e-8) {0.4 dB};
\node[font=\small] at (axis cs:4.97,2e-7) {960 km};

\node[font=\small] (tpd) at (axis cs:4.07,1e-5) {TPD};
\node[font=\small,align=center] (ibdd) at (axis cs:4.89,1e-5) {ideal \\ iBDD};
\node[font=\small,ellipse,dashed,draw,minimum height=0.3cm,minimum width=0.5cm] (ell1) at (axis cs:3.97,2e-6) {};
\node[font=\small,ellipse,dashed,draw,minimum height=0.3cm,minimum width=0.5cm] (ell2) at (axis cs:4.79,2e-6) {};
\draw[dashed] (tpd)--(ell1);
\draw[dashed] (ibdd)--(ell2);
\end{axis}

\begin{axis}
[axis x line* = top,
width=0.8\columnwidth,
height=0.7\columnwidth,
at={(0.766in,0.486in)},
scale only axis,
xmin=3.8,
xmax=5.2,
ymode=log,
ymin=1e-8,
ymax=0.1,
xtick={5.09851735,4.79978352,4.48814060,    4.19524851,3.89209404},
xticklabels={10800,11520,12320,12800,13120,14000},
axis y line = none,
xlabel={Optical reach [km]},
xlabel near ticks
]%
\addplot []
  table[row sep=crcr]{%
3.7	1\\
3.8	1\\
3.85 1\\
3.9	1\\
3.95 1\\
4  1\\
4.05  1\\
};

\end{axis}



\end{tikzpicture}%

==> SABM-SR.tikz <==
\resizebox{0.95\columnwidth}{!} 
{\begin{tikzpicture} 
\tikzset{fontscale/.style = {font=\tiny}}
\tikzstyle{block} = [draw, rectangle, minimum height=0.8cm, minimum width=2.3cm, rounded corners=0.1cm, align=center,font=\tiny] 
\tikzstyle{Cir} = [draw, circle, minimum size=0.25em,font=\tiny] \node[block,fill=red!20] (BDD1) at (-30pt,0) {SABM \\ row decoder}; 
\node[block,fill=blue!20,right=0.7cm of BDD1,] (BDD2) {SABM \\ column decoder}; 
\node[block, minimum height=2em, minimum width=2em, align=center, fill=yellow!20] (Mark1) at (40pt,45pt) {Bit \\ Marking}; 
\node[block, minimum height=1.5em, minimum width=2.5em, align=center, fill=yellow!20] (Mark2) at (-47pt,45pt) {Bit \\ Marking}; 
\node[block, minimum height=2em, minimum width=3.6em,fill=green!20] (SR1) at (-10pt,45pt) {}; 
\node[block, minimum height=2em, minimum width=3.6em,fill=green!20] (SR2) at (75pt,45pt) {}; 
\node[Cir,inner sep=0pt,fill=white] (mult) at (-18pt,45pt) {$\times$};
\node[Cir, right=0.3 cm of mult, inner sep=0pt,fill=white] (add) {$+$}; 
\draw[->] (BDD1.north-|mult)--++(0pt,10pt)node[right]{$\scaleto{u^{\text{r}}_{i,j}}{8pt}$}--(mult); 
\draw[->] (Mark2)--++(0pt,-24pt)node[right]{$\scaleto{\psi^{\text{r}}_{i,j}}{8pt}$}--(Mark2|-BDD1.north); 
\draw[->] (Mark1)--++(0pt,-24pt)node[right]{$\scaleto{\psi^{\text{c}}_{i,j}}{8pt}$}--(Mark1|-BDD2.north); 
\draw[->] (Mark2)--(Mark2|-BDD1.north); 
\node[above=0.35cm of add] (llr1) {$\scaleto{l_{i,j}}{8pt}$}; 
\node[above=0.35cm of mult] (w) {$\scaleto{w^{\text{r}}}{5pt}$}; 
\draw[->] (llr1)--(add); 
\draw[->] (w)--(mult); 
\draw[->] (mult)--(add); 
\draw[->] (BDD1.east)--++(10pt,0pt)node[above]{$\scaleto{\hat{b}_{i,j}}{8pt}$}--(BDD2); 
\draw[->] (add)--++(18pt,0pt)node[above]{$\scaleto{\phi_{i,j}}{8pt}$}--(Mark1); %\draw[->]
%(BDD1)--++\node[above]{$b^{l}_{i,j}$}--(BDD2); 
\node[Cir,inner sep=0pt,fill=white] (mult2) at (67pt,45pt) {$\times$}; 
\node[Cir, right=0.3 cm of mult2, inner sep=0pt,fill=white] (add2) {$+$}; 
\draw[->] (BDD2.north-|mult2)--++(0pt,10pt)node[right]{$\scaleto{u^{\text{c}}_{i,j}}{8pt}$} --(mult2); 
\node[above=0.35cm of add2] (llr2) {$\scaleto{l_{i,j}}{8pt}$}; 
\node[above=0.35cm of mult2] (w2) {$\scaleto{w^{\text{c}}}{5pt}$}; 
\draw[->] (llr2)--(add2); 
\draw[->] (w2)--(mult2); 
%\node[left=.7cm of Mark2] (input) {}; 
\draw[->] (Mark2)++(-25pt,0pt)--(Mark2); 
\draw[->] (BDD1)++(-40pt,0pt)--(BDD1); 
\draw[->] (mult2)--(add2); 
\draw[->] (add2)--++(15pt,0pt); 
%\node[align=center,font=\scriptsize,below left=0.05cm and 0.2cm of Mark2,xshift=.3cm,yshift=.25cm]{from \\ $(k-1)$-th \\ iteration};
\draw[->] (BDD2)--++(42pt,0pt); 
\node[] (end) at (80pt,0pt) {};
%\node[align=center,font=\scriptsize,below right=0.2cm and 0.1cm of add2,xshift=-0.3cm]{to $k$-th \\ iteration};
\end{tikzpicture} }

==> SABM-SR2.tikz <==
\begin{tikzpicture} 
\tikzstyle{block} = [draw, rectangle, minimum height=0.8cm, minimum width=2.3cm, rounded corners=0.1cm, align=center,font=\tiny] 
\tikzstyle{Cir} = [draw, circle, minimum size=0.25em] \node[block,fill=red!20,font=\tiny] (BDD1) at (-30pt,0) {$k$-th SABM \\ row decoder}; 
\node[block,fill=blue!20,right=0.7cm of BDD1,font=\tiny] (BDD2) {$k$-th SABM \\ column decoder}; 
\node[block, minimum height=2em, minimum width=2em, align=center, font=\scriptsize,fill=yellow!20,font=\tiny] (Mark1) at (40pt,45pt) {Bit \\ Marking}; 
\node[block, minimum height=1.5em, minimum width=2.5em, align=center, font=\scriptsize,fill=yellow!20,font=\tiny] (Mark2) at (-47pt,45pt) {Bit \\ Marking}; 
\node[block, minimum height=2em, minimum width=3.6em,fill=green!20] (SR1) at (-10pt,45pt) {}; 
\node[block, minimum height=2em, minimum width=3.6em,fill=green!20] (SR2) at (75pt,45pt) {}; 
\node[Cir,inner sep=0pt,fill=white] (mult) at (-18pt,45pt) {$\times$};
\node[Cir, right=0.3 cm of mult, inner sep=0pt,fill=white] (add) {$+$}; 
\draw[->] (BDD1.north-|mult)--++(0pt,10pt)node[right]{$\scaleto{u^{\text{r}}_{i,j}}{8pt}$}--(mult); 
\draw[->] (Mark2)--++(0pt,-22pt)node[right]{$\scaleto{\psi^{\text{r}}_{i,j}}{8pt}$}--(Mark2|-BDD1.north); 
\draw[->] (Mark1)--++(0pt,-22pt)node[right]{$\scaleto{\psi^{\text{c}}_{i,j}}{8pt}$}--(Mark1|-BDD2.north); 
\draw[->] (Mark2)--(Mark2|-BDD1.north); 
\node[above=0.35cm of add] (llr1) {$\scaleto{l_{i,j}}{8pt}$}; 
\node[above=0.35cm of mult] (w) {$w^{\text{r}}$}; 
\draw[->] (llr1)--(add); 
\draw[->] (w)--(mult); 
\draw[->] (mult)--(add); 
\draw[->] (BDD1.east)--++(12pt,0pt)node[above]{$\scaleto{\hat{b}_{i,j}}{8pt}$}--(BDD2); 
\draw[->] (add)--++(16pt,0pt)node[above]{$\scaleto{\phi_{i,j}}{8pt}$}--(Mark1); %\draw[->]
%(BDD1)--++\node[above]{$b^{l}_{i,j}$}--(BDD2); 
\node[Cir,inner sep=0pt,fill=white] (mult2) at (67pt,45pt) {$\times$}; 
\node[Cir, right=0.3 cm of mult2, inner sep=0pt,fill=white] (add2) {$+$}; 
\draw[->] (BDD2.north-|mult2)--++(0pt,10pt)node[right]{$u^{\text{c}}_{i,j}$} --(mult2); 
\node[above=0.35cm of add2] (llr2) {$\scaleto{l_{i,j}}{8pt}$}; 
\node[above=0.35cm of mult2] (w2) {$w^{\text{c}}$}; 
\draw[->] (llr2)--(add2); 
\draw[->] (w2)--(mult2); 
%\node[left=.7cm of Mark2] (input) {}; 
\draw[->] (Mark2)++(-25pt,0pt)--(Mark2); 
\draw[->] (BDD1)++(-40pt,0pt)--(BDD1); 
\draw[->] (mult2)--(add2); 
\draw[->] (add2)--++(15pt,0pt); 
%\node[align=center,font=\scriptsize,below left=0.05cm and 0.2cm of Mark2,xshift=.3cm,yshift=.25cm]{from \\ $(k-1)$-th \\ iteration};
\draw[->] (BDD2)--++(42pt,0pt); 
\node[] (end) at (80pt,0pt) {};
%\node[align=center,font=\scriptsize,below right=0.2cm and 0.1cm of add2,xshift=-0.3cm]{to $k$-th \\ iteration};
\end{tikzpicture} 

==> SABM.tikz <==
% define rectangle
\tikzstyle{block9} = [draw, rectangle, 
     minimum height=4.5em,  minimum width=8em]
\tikzstyle{block2} = [draw, rectangle, 
     minimum height=2em,  minimum width=2em]
\tikzstyle{decision} = [diamond, draw,text badly centered, aspect=2.3, text width=12em,inner sep=0pt]    
\tikzstyle{decision2} = [diamond, draw,text badly centered, aspect=2.3, text width=13em,inner sep=0pt]  
%\tikzstyle{decision2} = [diamond, draw,text badly centered, aspect=2.3,inner sep=0pt]  
\tikzstyle{input} = [coordinate]
\tikzstyle{output} = [coordinate]
\tikzstyle{pinstyle} = [pin edge={to-,thin,black}]
%\tikzstyle{every node}=[font=\LARGE]

\resizebox{\columnwidth}{!}{
\begin{tikzpicture}[>=latex',node distance=0em] 
%\draw [draw=none, fill=white, rounded corners=0.1cm] (-0.2em,-3em) rectangle (59.5em,-25.5em);
 \draw [draw=none, fill=red!100,rounded corners=0.1cm, fill opacity=0.08] (-0.2em,-3em) rectangle (59.5em,-30em);
% \draw[draw=none, fill=white, rounded corners=0.1cm] (13em,3.8em) rectangle (59.5em,8.8em);
 \draw [draw=none, fill=green,rounded corners=0.1cm, fill opacity=0.08] (14em,3.8em) rectangle (59.5em,-2em); 
 
  % place blocks
   \node [input, name=input]  {};
   \node [block9, fill=white, rounded corners=0.1cm, align=center, xshift=7.5em, right of=input] (BDD)  {BDD};
   \node [decision, fill=white, rounded corners=0.1cm, align=center, xshift=17.5em, yshift=-6em, right of=BDD] (Status)  {{ Success?}};
   \node [decision2, fill=yellow!20, rounded corners=0.1cm, align=center, xshift=18.5em, right of=Status] (MD)  {{Miscorrection?}};
   \node [block9, fill=yellow!20, rounded corners=0.1cm, align=center, yshift=-8em, above of=Status] (BitFlipping)  { {Bit}{Flipping}};
   \node [block9, fill=white, rounded corners=0.1cm, align=center, yshift=-22em, above of=BDD] (BDD2)  { BDD};
   \node [decision, fill=white, rounded corners=0.1cm, align=center, yshift=-16em, above of=Status] (Status2)  {{Success?}};
   \node [decision2, fill=yellow!20, rounded corners=0.1cm, align=center, yshift=-16em, above of=MD] (MD2)  { {Miscorrection?}};
   
   \node [output, xshift=11em, right of= MD2 ] (CHatPrime)  {};
   \node [output, xshift=11em, right of=MD ] (CHat)  {};
   \node [output, yshift=-6em, above of= CHatPrime ] (R)  {};
   \node [output, xshift=47em, right of=BDD ] (StandardCHat)  {};
   
    
  	\node [output, xshift=6em, right of=BDD ] (BDDS)  {};
 	\node [output, yshift=-6em, above of=BDDS ] (BDDS2)  {};
   
    \node [block2, draw=none,xshift=2.5em, right of=R ] (XX)  {$c'=r$};
    \node [block2, draw=none,xshift=2.5em, right of= CHatPrime ] (XXX)  { $c'=\hat{c}'$};
    \node [block2, draw=none,xshift=2.5em, right of=CHat ] (XXXX)  { $c'=\hat{c}$};
    \node [block2, draw=none,xshift=2.5em, right of=StandardCHat ] (XXXXX)  { $c'=\hat{c}$};
   
   
    \draw [-{Latex[length=2.5mm, width=1.5mm]}] (input) -- node [midway,above] {{$r$}} (BDD);
     \draw [-{Latex[length=2.5mm, width=1.5mm]}] (BDDS2) -- node [midway,below] { } (Status);
     \draw [-{Latex[length=2.5mm, width=1.5mm]}] (Status) -- node [midway,above] {{Yes}} (MD);
     \draw [-{Latex[length=2.5mm, width=1.5mm]}] (MD) -- node [midway,above] {{No}} (CHat);
   
    \draw [draw,-{Latex[length=2.5mm, width=1.5mm]}] (Status) -- node [midway,right] {\LARGE{No}} (BitFlipping);
   \node [output, yshift=-8em, above of=MD ] (MDBF)  {};
    \draw [draw,-] (MD) -- node [midway,right] {{Yes}} (MDBF);
    \draw [draw,-{Latex[length=2.5mm, width=1.5mm]}] (MDBF) -- node [midway,above] {} (BitFlipping);
   
   
    \node [output, yshift=-14em, above of=input ] (BFBDD1)  {};
   \node [output, yshift=-22em, above of=input ] (BFBDD2)  {};
    \draw [draw,-] (BitFlipping) -- node [midway,above] {} (BFBDD1);
    \draw [draw,-] (BFBDD1) -- node [midway,above] {} (BFBDD2);
    \draw [draw,-{Latex[length=2.5mm, width=1.5mm]}] (BFBDD2) -- node [midway,above] {{$r'$}} (BDD2);

   
   \draw [draw,-{Latex[length=2.5mm, width=1.5mm]}] (BDD2) -- node [midway,above] {{$(\hat{c}', e')$}} (Status2);
    \draw [draw,-{Latex[length=2.5mm, width=1.5mm]}] (Status2) -- node [midway,above] {{Yes}} (MD2);
   \draw [draw,-{Latex[length=2.5mm, width=1.5mm]}] (MD2) -- node [midway,above] {{No}} (CHatPrime);
   
    % Decoding failure
     \node [output, yshift=-6em, above of=Status2 ] (S2R)  {};
    \node [output, yshift=-6em, above of=MD2 ] (MD2R)  {};
    \draw [draw,-] (Status2) -- node [midway,right] {{No}} (S2R);
    \draw [draw,-{Latex[length=2.5mm, width=1.5mm]}] (S2R) -- node [midway,above] {} (R);
    \draw [draw,-] (MD2) -- node [midway,right] {{Yes}} (MD2R);
    \draw [draw,-{Latex[length=2.5mm, width=1.5mm]}] (MD2R) -- node [midway,above] {} (R);
   
   
  % Standard SCC
  \draw [draw,-] (BDDS) -- node [midway,right] {} (BDDS2);
  \draw [draw,-{Latex[length=2.5mm, width=1.5mm]}] (BDD) -- node [midway,above] {} (StandardCHat);
 
  \node [block2, draw=none, rounded corners=0.1cm, align=center, xshift=8em, yshift=1.5em, right of = BDD] ()  {{$(\hat{c}, e)$}};
  
   
\node [draw=none, rounded corners=0.1cm, align=center, xshift=-14em, yshift=-14em, above of = BitFlipping] ()  {\textbf{SABM Algorithm}};
 
 %\node [draw=none, rounded corners=0.1cm, align=center, xshift=-14em, yshift=-10em, above of = BitFlipping,font=\LARGE] ()  {\textbf{SABM Algorithm}};
 
 \node [block2, draw=none, rounded corners=0.1cm, align=center, xshift=13em, yshift=16em, above of = BitFlipping] ()  { {\textbf{Standard decoding}} };
 
 %\node [draw=none, rounded corners=0.1cm, align=center, xshift=-14em, yshift=-14em, above of = BitFlipping,font=\LARGE] ()  {SABM Algorithm};
 
 \end{tikzpicture}
 }
 
